An Exploration of the Heterogeneous Unsourced MAC

The unsourced MAC model was originally introduced to study the communication scenario in which a number of devices with low-complexity and low-energy wish to upload their respective messages to a base station. In the original problem formulation, all devices communicate using the same information rate. This may be very inefficient in certain wireless situations with varied channel conditions, power budgets, and payload requirements at the devices. This paper extends the original problem setting so as to allow for such variability. More specifically, we consider the scenario in which devices are clustered into two classes, possibly with different SNR levels or distinct payload requirements. In the cluster with higher power,devices transmit using a two-layer superposition modulation. In the cluster with lower energy, users transmit with the same base constellation as in the high power cluster. Within each layer, devices employ the same codebook. At the receiver, signal groupings are recovered using Approximate Message Passing(AMP), and proceeding from the high to the low power levels using successive interference cancellation (SIC). This layered architecture is implemented using Coded Compressed Sensing(CCS) within every grouping. An outer tree code is employed to stitch fragments together across times and layers, as needed.This pragmatic approach to heterogeneous CCS is validated numerically and design guidelines are identified.

==> HetURA.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=1.0pt,
  block/.style={rectangle, draw, minimum height=7mm, minimum width=10mm},
  block1/.style={rectangle, draw, minimum height=5mm, minimum width=7mm},
  mytrap/.style={
 	trapezium, trapezium angle=67.5, draw,inner xsep=0pt,outer sep=0pt,
 	minimum height=1.81mm, color=darkgray,text width=#1},
]
%\def\d1{0.5}
\def\d1{0.35}
% 	
\draw[dashed]  (0,2.5) -- (5.5,2.5) ;
\draw[dotted]  (0.5,-0.12) -- (5.5,-0.12) ;

\node (P1)  at (0,5) {};
\node (P2)  at (2,5) {};
\node (P3)  at (4,5) {};
\node (P4)  at (6,5) {};
\node (P5)  at (9,5){};
\node (P6)  at (12.5,5){};	
\node (P7)  at (15,5){};


\node (R1)  at (-1.5,5) {};
\node (R2)  at (-1.5,2.5) {};
\node (R3)  at (-1.5,-2.5) {};

	
%\path[draw,decorate,decoration=brace,rotate =30] (R1) -- (R2)
\path[draw,decorate,decoration=brace,rotate =30] (R2) -- (R1)
node[midway,rotate=90,above,font=\small\sffamily] {Cluster 1};

\path[draw,decorate,decoration=brace] (R3) -- (R2)
node[midway,rotate=90,above,font=\small\sffamily] {Cluster 2};

\path[draw,decorate,decoration=brace] (P1) -- (P2)
node[midway,above,font=\small\sffamily]{fragmentation};

\node[below left=2.5*\d1 cm and 0*\d1 cm of P1, block] (wv1) {$\wv_{1i}$};
%\node[below left=3*\d1 cm of P1, block] (wv1) {$\wv_{1i}$};
\node[below =8*\d1 cm of wv1, block] (wv2) {$\wv_{2i}$};


%--------------------------------------------
% fragment 

\path[draw,decorate,decoration=brace] (P2) -- (P3)
node[midway,above,font=\small\sffamily, text width=1.5cm]{tree encoding};

\node[below left=\d1 cm of P2, block1] (wv1i1) {\tiny $\wv_{1i1}$};
\node[below =0.1*\d1 cm of wv1i1] (wvi1dots) {\tiny $\vdots$};
\node[below =0.1*\d1 cm of wvi1dots, block1] (wv1iJ) {\tiny $\wv_{1iJ}$};

\node[below =1.6*\d1 cm of wv1iJ, block1] (wvo2i1) {\tiny $\wov_{2i1}$};
\node[below =0.1*\d1 cm of wvo2i1] (wvio2dots) {\tiny $\vdots$};
\node[below =0.1*\d1 cm of wvio2dots, block1] (wvo2iJ) {\tiny $\wov_{2iJ}$};

\node[below =1.6*\d1 cm of wvo2iJ, block1] (wvoo2i1) {\tiny $\woov_{2i1}$};
\node[below =0.1*\d1 cm of wvoo2i1] (wvioo2dots) {\tiny $\vdots$};
\node[below =0.1*\d1 cm of wvioo2dots, block1] (wvoo2iJ) {\tiny $\woov_{2iJ}$};


%-------------------------------------------------------------------
% fragment edges

\draw [->,rounded corners,line width=0.01cm] (wv1.east) |- (wv1i1);
\draw [->,rounded corners,line width=0.01cm] (wv1.east) |- (wvi1dots);
\draw [->,rounded corners,line width=0.01cm] (wv1.east) |- (wv1iJ);


\draw [->,rounded corners,line width=0.01cm] (wv2.east) |- (wvo2i1) ;
%\draw [->,rounded corners,line width=0.01cm] (wv2.east) |-  node[above, xshift=10mm,font=\small\sffamily] {bottom bits}  (wvio2dots);
\draw [->,rounded corners,line width=0.01cm] (wv2.east) |-  node[above, xshift=-8mm,font=\small\sffamily,text width=1cm] {bottom bits}  (wvio2dots);
\draw [->,rounded corners,line width=0.01cm] (wv2.east) |- (wvo2iJ);


\draw [->,rounded corners,line width=0.01cm] (wv2.east) |- (wvoo2i1);
%\draw [->,rounded corners,line width=0.01cm] (wv2.east) |-  node[above, xshift=7mm,font=\small\sffamily] {top bits}   (wvioo2dots);
\draw [->,rounded corners,line width=0.01cm] (wv2.east) |-  node[above, xshift=-8mm,font=\small\sffamily,text width=1cm] {top bits}   (wvioo2dots);
\draw [->,rounded corners,line width=0.01cm] (wv2.east) |- (wvoo2iJ);

%--------------------------------------------
% tree

\node[below left=\d1 cm of P3, block1] (t1) {\tiny $\Gv_{11}$};
\node[below =0.1*\d1 cm of t1] (t1dots) {\tiny $\vdots$};
\node[below =0.1*\d1 cm of t1dots, block1] (t1J) {\tiny $\Gv_{1J}$};


\node[below =1.6*\d1 cm of t1J, block1] (to1) {\tiny $\Gv_{11}$};
\node[below =0.1*\d1 cm of to1] (to1dots) {\tiny $\vdots$};
\node[below =0.1*\d1 cm of to1dots, block1] (toJ) {\tiny $\Gv_{1J}$};


\node[below =1.6*\d1 cm of toJ, block1] (t2) {\tiny $\Gv_{21}$};
\node[below =0.1*\d1 cm of t2] (t2dots) {\tiny $\vdots$};
\node[below =0.1*\d1 cm of t2dots, block1] (t2J) {\tiny $\Gv_{2J}$};

%-------------------------------------------------------------------
% tree code 

\draw [->,line width=0.01cm] (wv1i1.east) -- (t1);
\draw [->,line width=0.01cm] (wv1i1.east) -- (t1dots);
\draw [->,line width=0.01cm] (wv1i1.east) -- (t1J);

\draw [->,line width=0.01cm] (wv1iJ.east) -- (t1J);

\draw [->,line width=0.01cm] (wvo2i1.east) -- (to1);
\draw [->,line width=0.01cm] (wvo2i1.east) -- (to1dots);
\draw [->,line width=0.01cm] (wvo2i1.east) -- (toJ);

\draw [->,line width=0.01cm] (wvo2iJ.east) -- (toJ);

\draw [->,line width=0.01cm] (wvoo2i1.east) -- (t2);
\draw [->,line width=0.01cm] (wvoo2i1.east) -- (t2dots);
\draw [->,line width=0.01cm] (wvoo2i1.east) -- (t2J);

\draw [->,line width=0.01cm] (wvoo2iJ.east) -- (t2J);

%-----------------------------------------------------
% CS 

\node[below left=\d1 cm of P4, block1] (cs1) {\tiny $\Av_{1}$};
\node[below =0.1*\d1 cm of cs1] (cs1dots) {\tiny $\vdots$};
\node[below =0.1*\d1 cm of cs1dots, block1] (csJ) {\tiny $\Av_{1}$};

\node[below =1.6*\d1 cm of csJ, block1] (cso1) {\tiny $\Av_1$};
\node[below =0.1*\d1 cm of cso1] (cso1dots) {\tiny $\vdots$};
\node[below =0.1*\d1 cm of cso1dots, block1] (csoJ) {\tiny $\Av_1$};


\node[below =1.6*\d1 cm of csoJ, block1] (cs2) {\tiny $\Av_2$};
\node[below =0.1*\d1 cm of cs2] (cs2dots) {\tiny $\vdots$};
\node[below =0.1*\d1 cm of cs2dots, block1] (cs2J) {\tiny $\Av_2$};

%-----------------------------------------------------
% CS goes 

\draw [->,line width=0.01cm] (t1.east) -- node[above,font=\tiny\sffamily,mytrap=0.3cm] {be2i} (cs1);
%%\draw [->,line width=0.01cm] (t1dots.east) -- (cs1dots);
\draw [->,line width=0.01cm] (t1J.east) -- node[above,font=\tiny\sffamily,mytrap=0.3cm] {be2i} (csJ);
%
\draw [->,line width=0.01cm] (to1.east) -- node[above,font=\tiny\sffamily,mytrap=0.3cm] {be2i} (cso1);
%%\draw [->,line width=0.01cm] (to1dots.east) -- (cso1dots);
\draw [->,line width=0.01cm] (toJ.east) -- node[above,font=\tiny\sffamily,mytrap=0.3cm] {be2i} (csoJ);
%
\draw [->,line width=0.01cm] (t2.east) -- node[above,font=\tiny\sffamily,mytrap=0.3cm] {be2i} (cs2);
%%\draw [->,line width=0.01cm] (t2dots.east) -- (cs2dots);
\draw [->,line width=0.01cm] (t2J.east) -- node[above,font=\tiny\sffamily,mytrap=0.3cm] {be2i} (cs2J);

%-------------------------------------------------------------------
% MAC

\node[draw,rectangle, rounded corners, font=\small \sffamily] (MAC1) at (6.5,3) {concat};

\node[rectangle, rounded corners,draw, font=\small \sffamily] (MAC2) at (6.5,-0.1) {concat};
%\node[draw,circle] (MAC2) at (8,1.8) {$\sum$};

\node[draw,circle] (MAC) at (8,1.5) {$\sum$};



%\node (noise) at (8,0) {noise}
%edge[->] node[right,yshift=-1mm]{$\mathbf{z}$} (MAC);

%-------------------------------------------------------------------
% MAC connector

\draw [->,rounded corners,line width=0.01cm] (cs1.east) -- ++ (0.5,0cm)  --++  (MAC1);
\draw [->,rounded corners,line width=0.01cm] (csJ.east) -- ++ (MAC1);

\draw [->,rounded corners,line width=0.01cm] (cso1.east) -- ++ (0.5,0cm)  --++ (MAC2);
\draw [->,rounded corners,line width=0.01cm] (csoJ.east) -- ++ (0.5,0cm)  --++ (MAC2);

\draw [->,rounded corners,line width=0.01cm] (cs2.east) -- ++ (0.5,0cm)  --++ (MAC2);
\draw [->,rounded corners,line width=0.01cm] (cs2J.east) -- ++ (0.5,0cm)  --++ (MAC2);

% channel input
%\draw [->,rounded corners,line width=0.01cm] (MAC1.east) -- ++ (0.5,0cm) node[above, font=\small\sffamily,text width=1cm] {$\xv_{1i}$}  --++  (MAC);

\draw [->,rounded corners,line width=0.01cm] (MAC2.east) -|  node[below,xshift=10mm,font=\small\sffamily,text width=3cm] { $\xv_{2i}$}   (MAC.south);
\draw [->,rounded corners,line width=0.01cm] (MAC1.east) -|  node[above,xshift=10mm,font=\small\sffamily,text width=3cm] { $\xv_{1i}$}   (MAC.north);


%-------------------------------------------------------------------
% SIC 


\node[draw,circle,  minimum size=2mm,] (PLUS) at (11.1,3) {$+$};


\node[block,below  left = 9*\d1 cm and  8*\d1 cm of P6, rotate=90,minimum width=25mm] (csDecoder2) {CCS decoding -- $\Av_2$};
\node[block,below  left = 1.2*\d1 cm and  1.5*\d1 cm of P6, rotate=90,minimum width=25mm] (csDecoder1) {CCS decoding --  $\Av_1$};

edge[<-] (MAC);
\node[block,rotate=90,below  left = 10*\d1 cm and  1.5*\d1 cm of P7, minimum width=25mm] (treeDecoder2)  {Tree Decoder -- $\Gv_2$};
\node[block,rotate=90,below  left = 1*\d1 cm and  1.5*\d1 cm of P7, minimum width=25mm] (treeDecoder1) {Tree Decoder -- $\Gv_1$};

\path[draw,decorate,decoration=brace] (P3) -- (P4)
node[midway,above,font=\small\sffamily,text width=2cm]{Superposition +CS encode};

\path[draw,decorate,decoration=brace] (P4) -- (P5)
node[midway,above,font=\small\sffamily]{MAC channel};

\path[draw,decorate,decoration=brace] (P5) -- (P6)
node[midway,above,font=\small\sffamily,text width=2cm]{2-phase decoder};

\path[draw,decorate,decoration=brace] (P6) -- (P7)
node[midway,above,font=\small\sffamily,,text width=2cm]{tree decoding};
%

%-------------------------------------------------------------------
% 

\draw [->,rounded corners,line width=0.01cm] (MAC1.east) -|  node[above,xshift=10mm,font=\small\sffamily,text width=3cm] { $\xv_{1i}$}   (MAC.north);

\draw [->,rounded corners,line width=0.01cm] ([yshift=-5.9pt]csDecoder2.south east) -|  node[above,xshift=3mm,yshift=5mm,font=\small \sffamily,text width=3cm] { $-\Phim_2 \mv_2$} (PLUS.south);

\draw [->,rounded corners,line width=0.01cm] (MAC.east) --  node[above,xshift=12mm,font=\small\sffamily,text width=3cm] { $\yv$}   ([yshift=-5.9pt]csDecoder2.north east);


\draw [->,rounded corners,line width=0.01cm] (MAC.east) --  node[above,xshift=12mm,font=\small\sffamily,text width=3cm] (yv) { $\yv$}   ([yshift=-5.9pt]csDecoder2.north east);

\draw [->,rounded corners,line width=0.01cm] (9.25,1.5) |-  (PLUS.west);

\draw [->,rounded corners,line width=0.01cm] (PLUS.east) -- ([yshift=1.25pt]csDecoder1.north);


%-------------------------------------------------------------------
% 

\draw [->,rounded corners,line width=0.01cm] ([yshift=35+4pt]csDecoder1.south) -- node[above, xshift=2mm,font=\tiny \sffamily,text width=1cm] { $\wv_{1i1}$}   ([yshift=35+0pt]treeDecoder1.north);
%\draw [->,rounded corners,line width=0.01cm] ([yshift=0pt]csDecoder1.south) --  node[below, xshift=2mm,yshift=-5mm,font=\tiny \sffamily,text width=1cm] { $\vdots$}   ([yshift=-4pt]treeDecoder1.north);

\draw [->,rounded corners,line width=0.01cm] ([yshift=35-12-4 pt]csDecoder1.south) -- node[above, xshift=2mm,font=\tiny \sffamily,text width=1cm] { $\vdots$} node[below, xshift=2mm,font=\tiny \sffamily,text width=1cm] { $\wv_{1iJ}$}   ([yshift=35-16-4pt]treeDecoder1.north);

%-------------

\draw [->,rounded corners,line width=0.01cm] ([yshift=-10+4pt]csDecoder1.south) -- node[above, xshift=2mm,font=\tiny \sffamily,text width=1cm] { $\wov_{2i1}$}   ([yshift=-10pt]treeDecoder1.north);
%\draw [->,rounded corners,line width=0.01cm] ([yshift=0pt]csDecoder1.south) --  node[below, xshift=2mm,yshift=-5mm,font=\tiny \sffamily,text width=1cm] { $\vdots$}   ([yshift=-4pt]treeDecoder1.north);

\draw [->,rounded corners,line width=0.01cm] ([yshift=-10-12-4 pt]csDecoder1.south) -- node[above, xshift=2mm,font=\tiny \sffamily,text width=1cm] { $\vdots$} node[below, xshift=2mm,font=\tiny \sffamily,text width=1cm] { $\wov_{2iJ}$}   ([yshift=-10-16-4pt]treeDecoder1.north);




\draw [->,rounded corners,line width=0.01cm] ([yshift=-8pt]csDecoder2.south) -- node[above, xshift=2mm,font=\tiny \sffamily,text width=1cm] { $\woov_{2i1}$}   ([yshift=0pt]treeDecoder2.north);

%\draw [->,rounded corners,line width=0.01cm] ([yshift=-20-8pt]csDecoder2.south) --  node[below, xshift=2mm,yshift=-5mm,font=\tiny \sffamily,text width=1cm] { $\vdots$}   ([yshift=-20-0pt]treeDecoder2.north);

\draw [->,rounded corners,line width=0.01cm] ([yshift=-20-8 pt]csDecoder2.south) -- node[above, xshift=2mm,font=\tiny \sffamily,text width=1cm] { $\vdots$} node[below, xshift=2mm,font=\tiny \sffamily,text width=1cm] { $\woov_{2iJ}$}   ([yshift=-20-0pt]treeDecoder2.north);



\end{tikzpicture}


%
%\begin{tikzpicture}[
%	font=\small, >=stealth', line width=1.0pt,
%	block/.style={rectangle, draw, minimum height=7mm, minimum width=10mm},
%	block1/.style={rectangle, draw, minimum height=5mm, minimum width=7mm},
%	]
%	%\def\d1{0.5}
%	\def\d1{0.35}
%	% 
%	\draw[dashed]  (0,2.2) -- (5.5,2.2) ;
%	\draw[dotted]  (0.75,-0.6) -- (5.5,-0.6) ;
%	
%	\node (P1)  at (0,5) {};
%	\node (P2)  at (2,5) {};
%	\node (P3)  at (4,5) {};
%	\node (P4)  at (6,5) {};
%	\node (P5)  at (10,5){};
%	\node (P6)  at (12.5,5){};	
%	\node (P7)  at (15,5){};
%	
%	
%	
%	\path[draw,decorate,decoration=brace] (P1) -- (P2)
%	node[midway,above,font=\small\sffamily]{fragmentation};
%	
%	\node[below left=2*\d1 cm of P1, block] (wv1) {$\wv_{1i}$};
%	\node[below =8*\d1 cm of wv1, block] (wv2) {$\wv_{2i}$};
%	
%	
%	%--------------------------------------------
%	% fragment 
%	
%	\path[draw,decorate,decoration=brace] (P2) -- (P3)
%	node[midway,above,font=\small\sffamily]{tree encoding};
%	
%	\node[below left=\d1 cm of P2, block1] (wv1i1) {\tiny $\wv_{1i1}$};
%	\node[below =0.1*\d1 cm of wv1i1] (wvi1dots) {\tiny $\vdots$};
%	\node[below =0.1*\d1 cm of wvi1dots, block1] (wv1iJ) {\tiny $\wv_{1iJ}$};
%	
%	\node[below =1.6*\d1 cm of wv1iJ, block1] (wvo2i1) {\tiny $\wov_{2i1}$};
%	\node[below =0.1*\d1 cm of wvo2i1] (wvio2dots) {\tiny $\vdots$};
%	\node[below =0.1*\d1 cm of wvio2dots, block1] (wvo2iJ) {\tiny $\wov_{2iJ}$};
%	
%	\node[below =1.6*\d1 cm of wvo2iJ, block1] (wvoo2i1) {\tiny $\woov_{2i1}$};
%	\node[below =0.1*\d1 cm of wvoo2i1] (wvioo2dots) {\tiny $\vdots$};
%	\node[below =0.1*\d1 cm of wvioo2dots, block1] (wvoo2iJ) {\tiny $\woov_{2iJ}$};
%	
%	%--------------------------------------------
%	% tree
%	
%	\node[below left=\d1 cm of P3, block1] (t1) {\tiny $\Gv_{11}$};
%	\node[below =0.1*\d1 cm of t1] (t1dots) {\tiny $\vdots$};
%	\node[below =0.1*\d1 cm of t1dots, block1] (tJ) {\tiny $\Gv_{1J}$};
%	
%	\node[below =1.6*\d1 cm of tJ, block1] (to1) {\tiny $\Gv_{11}$};
%	\node[below =0.1*\d1 cm of to1] (to1dots) {\tiny $\vdots$};
%	\node[below =0.1*\d1 cm of to1dots, block1] (toJ) {\tiny $\Gv_{1J}$};
%	
%	
%	\node[below =1.6*\d1 cm of toJ, block1] (t2) {\tiny $\Gv_{21}$};
%	\node[below =0.1*\d1 cm of t2] (t2dots) {\tiny $\vdots$};
%	\node[below =0.1*\d1 cm of t2dots, block1] (t2J) {\tiny $\Gv_{2J}$};
%	
%	
%	%-----------------------------------------------------
%	% CS 
%	
%	\node[below left=\d1 cm of P4, block1] (t1) {\tiny $\Av_{1}$};
%	\node[below =0.1*\d1 cm of t1] (t1dots) {\tiny $\vdots$};
%	\node[below =0.1*\d1 cm of t1dots, block1] (tJ) {\tiny $\Av_{1}$};
%	
%	\node[below =1.6*\d1 cm of tJ, block1] (to1) {\tiny $\Av_1$};
%	\node[below =0.1*\d1 cm of to1] (to1dots) {\tiny $\vdots$};
%	\node[below =0.1*\d1 cm of to1dots, block1] (toJ) {\tiny $\Av_1$};
%	
%	
%	\node[below =1.6*\d1 cm of toJ, block1] (t2) {\tiny $\Av_2$};
%	\node[below =0.1*\d1 cm of t2] (t2dots) {\tiny $\vdots$};
%	\node[below =0.1*\d1 cm of t2dots, block1] (t2J) {\tiny $\Av_2$};
%	
%	%-------------------------------------------------------------------
%	% MAC
%	
%	\node[draw,circle] (MAC) at (8,0.8) {$\sum$};
%	
%	\node (noise) at (8,-2.5) {Noise}
%	edge[->] node[right,yshift=-1mm]{$\mathbf{z}$} (MAC);
%	
%	%-------------------------------------------------------------------
%	% SIC 
%	
%	\node[block,below  left = 10*\d1 cm and  4*\d1 cm of P6, rotate=90,minimum width=25mm] (csDecoder1) {CS Algorithm $A_2^{-1}$};
%	
%	\node[block,below  left = 1*\d1 cm and  1.5*\d1 cm of P6, rotate=90,minimum width=25mm] (csDecoder2) {CS Algorithm $A_1^{-1}$};
%	
%	edge[<-] (MAC);
%	\node[block,rotate=90,below  left = 10*\d1 cm and  1.5*\d1 cm of P7, minimum width=25mm] (treeDecoder1)  {Tree Decoder $\Gv_1$};
%	\node[block,rotate=90,below  left = 1*\d1 cm and  1.5*\d1 cm of P7, minimum width=25mm] (treeDecoder2) {Tree Decoder $\Gv_2$};
%	edge[->] node[auto,xshift=0.5mm]{$\widehat{W}$} (8.5,-1.25);
%	
%	
%	
%	%edge[<-] node[auto,xshift=-1mm]{$\mathbf{w}_1$} (-1.25,0);
%	%\node[block] (te2) at (0.125,-1) {FEC}
%	%edge[<-] node[auto,xshift=-1mm]{$\mathbf{w}_2$} (-1.25,-1.0);
%	%\node (tei) at (0.125,-1.625) {$\vdots$};
%	%\node[block] (teKa) at (0.125,-2.5) {FEC}
%	%edge[<-] node[auto,xshift=-1mm]{$\mathbf{w}_{K}$} (-1.25,-2.5);
%	% 
%	
%	
%	\path[draw,decorate,decoration=brace] (P3) -- (P4)
%	node[midway,above,font=\small\sffamily]{CS encoding};
%	
%	\path[draw,decorate,decoration=brace] (P4) -- (P5)
%	node[midway,above,font=\small\sffamily]{channel};
%	
%	\path[draw,decorate,decoration=brace] (P5) -- (P6)
%	node[midway,above,font=\small\sffamily]{CS decoding};
%	
%	\path[draw,decorate,decoration=brace] (P6) -- (P7)
%	node[midway,above,font=\small\sffamily]{tree channel};
%	%
%	
%	%
%	%%\node (cs) at (2.25,0.75) {CS Encoder};
%	%\node[below left=\d1 cm of P3, block1] (cs1) at (2.25,0) {CS}
%	%%  edge[<-] node[auto]{$\mathbf{v}_1$} (te1);
%	%\node[block] (cs2) at (2.25,-1) {CS}
%	%%  edge[<-] node[auto]{$\mathbf{v}_2$} (te2);
%	%\node (csi) at (2.25,-1.625) {$\vdots$};
%	%\node[block] (csKa) at (2.25,-2.5) {CS}
%	%  edge[<-] node[auto]{$\mathbf{v}_{K}$} (teKa);
%	
%	
%	%%------ CS Encoders to MAC
%	%\node[draw,circle] (MAC) at (4.25,-1.25) {$\sum$};
%	%\draw[->] (cs1.east) -- (3.25,0) -- (MAC);
%	%\draw[->] (cs2.east) -- (3.25,-1) -- (MAC);
%	%\draw[->] (csKa.east) -- (3.25,-2.5) -- (MAC);
%	%\node (noise) at (4.25,-2.5) {Noise}
%	%  edge[->] node[right,yshift=-1mm]{$\mathbf{z}$} (MAC);
%	%
%	%\node[block,rotate=90,minimum width=25mm] (csDecoder) at (5.75,-1.25) {CS Algorithm}
%	%  edge[<-] (MAC);
%	%\node[block,rotate=90,minimum width=25mm] (treeDecoder) at (7.25,-1.25) {Tree Decoder}
%	%  edge[->] node[auto,xshift=0.5mm]{$\widehat{W}$} (8.5,-1.25);
%	%
%	%\draw (6.1,-0.25) -- (6.9,-0.25);
%	%\draw (6.1,-0.75) -- (6.9,-0.75);
%	%\draw (6.1,-1.25) -- (6.9,-1.25);
%	%\draw (6.1,-1.75) -- (6.9,-1.75);
%	%\draw (6.1,-2.25) -- (6.9,-2.25);
%	
%\end{tikzpicture}




==> SIC_CDMA.tex <==

\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%

\begin{semilogyaxis}[%
font=\small,
width=7.5cm,
height=4cm,
scale only axis,
xmin=18,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={$P_1$ [dB]},
ymin=0,
ymax=1/8,
ylabel style={font=\color{white!15!black}},
ylabel={ $R$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={UEP with three classes},
xmajorgrids,
ymajorgrids,
%legend style={nodes={scale=0.85, transform shape}, legend cell align=left, align=left, draw=white!15!black}
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.75, transform shape}, at={(0.21,0.25)}, anchor=west, fill opacity=0.8}
]

%0.03
\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
18 0.0 \\
19 0.0 \\
20 0.0 \\
21 0.060000000000000005 \\
22 0.08000000000000002 \\
23 0.1 \\
24 0.11000000000000001 \\
25 0.11000000000000001 \\
26 0.11000000000000001 \\
27 0.11000000000000001 \\
28 0.11000000000000001 \\
};
\addlegendentry{$R_2-R_1$ for $M_1=15$}

%0.04
\addplot [color=mycolor2, dashed, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
18 0.0 \\
19 0.05 \\
20 0.060000000000000005 \\
21 0.08000000000000002 \\
22 0.1 \\
23 0.1 \\
24 0.11000000000000001 \\
25 0.11000000000000001 \\
26 0.11000000000000001 \\
27 0.11000000000000001 \\
28 0.11000000000000001 \\
};
\addlegendentry{$R_2-R_1$ for $M_1=10$}

%0.05
\addplot [color=mycolor3, dashdotted, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
28 0.0 \\
29 0.04 \\
30 0.05 \\
31 0.07 \\
32 0.08 \\
33 0.1 \\
34 0.11 \\
35 0.11 \\
36 0.11 \\
37 0.11 \\
38 0.11 \\
};
\addlegendentry{IAN prediction for $R_2-R_1$}


\end{semilogyaxis}
\end{tikzpicture}%

==> Sim_one_layer_powerformance.tex <==
%\begin{figure}

\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%

\begin{axis}[%
font=\small,
width=7cm,
height=5.5cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=17,
xmax=25,
xtick = {17,18,...,25},
xlabel={$P_1$ [dB]},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0.06,
ymax=0.13,
ytick = {0.06,0.07,...,0.14},
ylabel={$R$},
ymajorgrids,
legend style={at={(0,1)},anchor=north west, draw=black,fill=white,legend cell align=left}
]


\addplot [color=mycolor2,densely dotted,line width=2.0pt,mark size=1.4pt,mark=o, mark options={solid}]
  table[row sep=crcr]{
17.0 0.07 \\
18.0 0.08 \\
19.0 0.09 \\
20.0 0.09 \\
21.0 0.09999999999999999 \\
22.0 0.09999999999999999 \\
23.0 0.09999999999999999 \\
23.020599913279625 0.09999999999999999 \\
24.0 0.09999999999999999 \\
24.020599913279625 0.10999999999999999 \\
25.0 0.10999999999999999 \\
25.020599913279625 0.10999999999999999 \\
26.020599913279625 0.10999999999999999 \\
27.020599913279625 0.10999999999999999 \\
28.020599913279625 0.12 \\
29.020599913279625 0.12 \\
30.020599913279625 0.12 \\
};
\addlegendentry{$R_1$};

% \addplot [color=mycolor4, dashdotted, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 17.0 0.12 \\
% 18.0 0.12 \\
% 19.0 0.12 \\
% 20.0 0.12 \\
% 21.0 0.12 \\
% 22.0 0.12 \\
% 24.0 0.12 \\
% };
% \addlegendentry{a=6,high}

\addplot [color=mycolor3, dashdotted, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
17.0 0.09 \\
18.0 0.1 \\
19.0 0.11 \\
20.0 0.11 \\
21.0 0.11 \\
22.0 0.12 \\
23.0 0.12 \\
24.0 0.12 \\
};
\addlegendentry{$R_2$: our scheme}

\addplot [color=mycolor5, dashdotted, line width=1.5pt, mark=diamond, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
17 0.065 \\
18 0.07400000000000001 \\
19 0.083 \\
20 0.092 \\
21 0.092 \\
22 0.101 \\
23 0.101 \\
24 0.101 \\
};
\addlegendentry{$R_2$: TDMA-scheme}
\end{axis}

\end{tikzpicture}%

%\end{tikzpicture}
%\end{figure}


==> rate_saturation.tex <==

\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%

\begin{semilogyaxis}[%
font=\small,
width=7.5cm,
height=4cm,
scale only axis,
xmin=13,
xmax=23,
xlabel style={font=\color{white!15!black}},
xlabel={$P_1$ [dB]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={ $P_{\rm UE}$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={UEP with three classes},
xmajorgrids,
ymajorgrids,
%legend style={nodes={scale=0.85, transform shape}, legend cell align=left, align=left, draw=white!15!black}
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.75, transform shape}, at={(0.0,0.25)}, anchor=west, fill opacity=0.8}
]

%0.03
\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
13 0.09333333333333338 \\
14 0.04488888888888887 \\
15 0.015555555555555545 \\
16 0.004444444444444473 \\
17 0.001777777777777767 \\
18 0.0004444444444444695 \\
19 0.0 \\
20 0.0 \\
21 0.0 \\
22 0.0 \\
23 0.0 \\
};
\addlegendentry{$R_1=0.03$}

%0.04
\addplot [color=mycolor2, dashed, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
13 0.7044444444444444 \\
14 0.48844444444444446 \\
15 0.2844444444444445 \\
16 0.0795555555555556 \\
17 0.01244444444444448 \\
18 0.0013333333333332975 \\
19 0.0 \\
20 0.0 \\
21 0.0 \\
22 0.0 \\
23 0.0 \\
};
\addlegendentry{$R_1=0.04$}

%0.05
\addplot [color=mycolor3, dashdotted, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
13 0.7044444444444444 \\
14 0.48844444444444446 \\
15 0.2844444444444445 \\
16 0.0795555555555556 \\
17 0.01244444444444448 \\
18 0.0013333333333332975 \\
19 0.0 \\
20 0.0 \\
21 0.0 \\
22 0.0 \\
23 0.0 \\
};
\addlegendentry{$R_1=0.05$}

%  0.06 
\addplot [color=mycolor4, dashdotted, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
13 0.904 \\
14 0.8528888888888889 \\
15 0.723111111111111 \\
16 0.4311111111111111 \\
17 0.1982222222222222 \\
18 0.04800000000000004 \\
19 0.007555555555555538 \\
20 0.0 \\
21 0.0 \\
22 0.0 \\
23 0.0 \\
};
\addlegendentry{$R_1=0.06$}

%  0.07 
\addplot [color=mycolor5, dashdotted, line width=1.5pt, mark=diamond, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
13 0.988 \\
14 0.964 \\
15 0.9342222222222222 \\
16 0.8502222222222222 \\
17 0.7306666666666667 \\
18 0.5262222222222221 \\
19 0.2466666666666667 \\
20 0.09199999999999997 \\
21 0.013777777777777778 \\
22 0.005333333333333301 \\
23 0.0 \\
};
\addlegendentry{$R_1=0.07$}


%  0.075
\addplot [color=mycolor6, dashdotted, line width=1.5pt, mark=diamond, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
13 0.9933333333333333 \\
14 0.9862222222222222 \\
15 0.96 \\
16 0.9311111111111111 \\
17 0.8755555555555555 \\
18 0.6866666666666666 \\
19 0.4635555555555556 \\
20 0.28 \\
21 0.14800000000000002 \\
22 0.058666666666666645 \\
23 0.04533333333333334 \\
};
\addlegendentry{$R_1=0.075$}

\end{semilogyaxis}
\end{tikzpicture}%
